Angular ordering and structure functions at small x

We examine the effect of using an angular ordered evolution equation for the unintegrated gluon distribution at small x.

==> branch_el.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=branch_el.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00087500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2245,1200)(223,-1096)
\put(2093,-856){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x_{i-1} (1-z_i),q$}}}
\put(1223,-811){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}$x_{i-1},k'$}}}
\put(1553,-234){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}$x_i,k$}}}
%\put(2468,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$k'=\bkq$}}}
\end{picture}

